LLMs as Educational Analysts: Transforming Multimodal Data Traces into Actionable Reading Assessment Reports

Reading assessments are essential for enhancing students' comprehension, yet many EdTech applications focus mainly on outcome-based metrics, providing limited insights into student behavior and cognition. This study investigates the use of multimodal data sources -- including eye-tracking data, learning outcomes, assessment content, and teaching standards -- to derive meaningful reading insights. We employ unsupervised learning techniques to identify distinct reading behavior patterns, and then a large language model (LLM) synthesizes the derived information into actionable reports for educators, streamlining the interpretation process. LLM experts and human educators evaluate these reports for clarity, accuracy, relevance, and pedagogical usefulness. Our findings indicate that LLMs can effectively function as educational analysts, turning diverse data into teacher-friendly insights that are well-received by educators. While promising for automating insight generation, human oversight remains crucial to ensure reliability and fairness. This research advances human-centered AI in education, connecting data-driven analytics with practical classroom applications.

==> reports/Suffrage.tex <==
\textbf{Classroom-Wide Report: Suffrage}

\textbf{Status} - GOOD TEXT COMPREHENSION - ENGAGED READING -
INCONSISTENT ENGAGEMENT - STRUGGLE WITH COMPLEX INFERENCES

\textbf{Summary}

Overall, the classroom demonstrated a balanced performance on the
reading assignment titled ``Suffrage.'' With a Flesch-Kincaid grade
level suited for a seventh-grade comprehension, this text test provided
challenges that were reflective in varying engagement and comprehension
scores. The average comprehension marks, as represented through
individual and cluster analyses, indicate a mix of strong and weak
performances. The classroom performance aligns with several core reading
standards, particularly in determining main ideas and understanding the
text structure. However, there is room for growth in areas such as
critical thinking and making inferences from complex texts.\\
\strut \\
\textbf{Content}

In reviewing the performance for each question, students excelled in
questions that revolved around factual recall, such as identifying the
main purpose of the text (72\% accuracy) and recognizing the state
pivotal in passing the amendment (81\% accuracy). These successes
correlate well with the reading standards of identifying explicit text
details (CCSS.ELA-LITERACY.RI.5.1).\\
Conversely, questions that required deeper inference or understanding of
timelines, such as discerning the implications of the 19th Amendment
(33\% accuracy), posed significant challenges. This highlights a need to
focus on reading standards related to integrating and drawing
conclusions from multiple text sections (CCSS.ELA-LITERACY.RI.5.9).\\
\strut \\
\textbf{Skills}

Successful areas included the identification of central ideas and an
understanding of key historical figures' roles, assessed through
questions like number 1 and 12. There was a notable proficiency in
comprehending straightforward historical content. However, students
faced difficulties in more abstract constructs, such as understanding
the broader social implications of women's suffrage (question 16).
Enhancing skills in interpreting subtle meanings and relationships
between historical events will align students' capabilities more closely
with reading standards such as evaluating arguments and analyzing ideas
within the context (CCSS.ELA-LITERACY.RI.5.8).\\
\strut \\
\textbf{Clusters}

\textbf{Cluster 1: Steady Comprehenders}\\
Students: 116, 120, 121, 126, 132, 150, 157, 165, 166, 174, 205, 211\\
- Characteristics: These students demonstrated a higher median reading
speed and consistent engagement with the text. However, they grappled
with inferential questions. Focus on deepening comprehension through
discussions and textual analysis exercises is recommended.


==> reports/Suffrage2.tex <==
\textbf{Cluster 2: Engaged but Inconsistent}\\
Students: 103, 104, 108, 115, 125, 136, 148, 156, 171, 179, 180, 184,
185, 190, 202, 209, 218\\
- Characteristics: This group read at an average pace with mixed
comprehension skills. They would benefit from scaffolded questioning
techniques to guide their analysis.

\textbf{Cluster 3: Advanced Readers}\\
Students: 138, 153, 172, 175, 181, 193, 203, 217\\
- Characteristics: These students exhibited robust reading abilities,
particularly in narrative understanding. They should be challenged with
higher-order thinking questions to foster critical analysis further.

\textbf{Cluster 4: Emerging Comprehenders}\\
Students: 109, 128, 160, 163, 164, 207\\
- Characteristics: Students in this cluster faced difficulty with
reading speed and comprehension. Targeted support through individualized
reading practice and comprehension strategies are suggested.

\textbf{Outliers} Students 164 and 153 are notable outliers. Student 164
shows significant struggles across areas, suggesting the need for
intensive, personalized support focusing on foundational reading skills.
Conversely, Student 153 displayed exceptional strengths, potentially
warranting enrichment activities to maintain engagement.

\textbf{Recommendations}

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\setcounter{enumi}{0}
\item 
    \textbf{Foster Inferential Skills}:
    Incorporate weekly exercises focusing specifically on inference and
    analyzing deeper meanings within texts. Utilize think-aloud strategies
    during reading.
\item
  \textbf{Differentiated Instruction}: Leverage small-group discussions
  to address diverse comprehension levels within clusters, focusing on
  peer-to-peer learning and text-based evidence discussions.
\item
  \textbf{High-Order Thinking}: Challenge advanced readers with research
  projects exploring the impact of the suffrage movement on modern-day
  policies, linking them to contemporary texts.
\item
  \textbf{Interactive Reading Sessions}: Implement interactive reading
  sessions using digital text tools to make learning dynamic and assess
  comprehension in real-time.
\end{enumerate}

Implementing these strategies can help improve overall reading
comprehension by engaging students actively with the text and fostering
critical thinking. These recommendations should be revisited and revised
based on subsequent performance assessments to ensure continuous
improvement and alignment with core reading standards.

